A Fast Octree-Based Algorithm for Computing Ropelength

The ropelength of a space curve is usually defined as the quotient of its length by its thickness: the radius of the largest embedded tube around the knot. This idea was extended to space polygons by Eric Rawdon, who gave a definition of ropelength in terms of doubly-critical self-distances (local minima of the distance function on pairs of points on the polygon) and a function of the exterior angles of the polygon. A naive algorithm for finding the doubly-critical self-distances of an n-edge polygon involves comparing each pair of edges, and so takes O(n^2) time. In this paper, we describe an improved algorithm, based on the notion of octrees, which runs in O(n log n) time. The speed of the ropelength computation controls the performance of ropelength-minimizing programs such as Rawdon and Piatek's TOROS. An implementation of our algorithm is freely available under the GNU Public License.

==> figs/crossover_plot.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros

%
% Hand edits by Jason Cantarella 9/21/04.
%

%\setlength{\unitlength}{0.120450pt}
\setlength{\unitlength}{0.106pt}
\begin{picture}(3000,1800)(0,0)
\footnotesize

% Captions

\put(110,820){\rotatebox{90}{Time (sec)}}
\put(1300,-30){Number of edges $n$}

\thicklines \path(410,166)(451,166)
\thicklines \path(2876,166)(2835,166)
\put(369,166){\makebox(0,0)[r]{ 0.0001}}
\thicklines \path(410,322)(430,322)
\thicklines \path(2876,322)(2856,322)
\thicklines \path(410,413)(430,413)
\thicklines \path(2876,413)(2856,413)
\thicklines \path(410,477)(430,477)
\thicklines \path(2876,477)(2856,477)
\thicklines \path(410,528)(430,528)
\thicklines \path(2876,528)(2856,528)
\thicklines \path(410,569)(430,569)
\thicklines \path(2876,569)(2856,569)
\thicklines \path(410,603)(430,603)
\thicklines \path(2876,603)(2856,603)
\thicklines \path(410,633)(430,633)
\thicklines \path(2876,633)(2856,633)
\thicklines \path(410,660)(430,660)
\thicklines \path(2876,660)(2856,660)
\thicklines \path(410,683)(451,683)
\thicklines \path(2876,683)(2835,683)
\put(369,683){\makebox(0,0)[r]{ 0.001}}
\thicklines \path(410,839)(430,839)
\thicklines \path(2876,839)(2856,839)
\thicklines \path(410,930)(430,930)
\thicklines \path(2876,930)(2856,930)
\thicklines \path(410,995)(430,995)
\thicklines \path(2876,995)(2856,995)
\thicklines \path(410,1045)(430,1045)
\thicklines \path(2876,1045)(2856,1045)
\thicklines \path(410,1086)(430,1086)
\thicklines \path(2876,1086)(2856,1086)
\thicklines \path(410,1121)(430,1121)
\thicklines \path(2876,1121)(2856,1121)
\thicklines \path(410,1151)(430,1151)
\thicklines \path(2876,1151)(2856,1151)
\thicklines \path(410,1177)(430,1177)
\thicklines \path(2876,1177)(2856,1177)
\thicklines \path(410,1201)(451,1201)
\thicklines \path(2876,1201)(2835,1201)
\put(369,1201){\makebox(0,0)[r]{ 0.01}}
\thicklines \path(410,1356)(430,1356)
\thicklines \path(2876,1356)(2856,1356)
\thicklines \path(410,1447)(430,1447)
\thicklines \path(2876,1447)(2856,1447)
\thicklines \path(410,1512)(430,1512)
\thicklines \path(2876,1512)(2856,1512)
\thicklines \path(410,1562)(430,1562)
\thicklines \path(2876,1562)(2856,1562)
\thicklines \path(410,1603)(430,1603)
\thicklines \path(2876,1603)(2856,1603)
\thicklines \path(410,1638)(430,1638)
\thicklines \path(2876,1638)(2856,1638)
\thicklines \path(410,1668)(430,1668)
\thicklines \path(2876,1668)(2856,1668)
\thicklines \path(410,1694)(430,1694)
\thicklines \path(2876,1694)(2856,1694)
\thicklines \path(410,1718)(451,1718)
\thicklines \path(2876,1718)(2835,1718)
\put(369,1718){\makebox(0,0)[r]{ 0.1}}
\thicklines \path(410,166)(410,186)
\thicklines \path(410,1718)(410,1698)
\thicklines \path(605,166)(605,186)
\thicklines \path(605,1718)(605,1698)
\put(605,83){\makebox(0,0){ 60}}
\thicklines \path(770,166)(770,186)
\thicklines \path(770,1718)(770,1698)
\put(770,83){\makebox(0,0){ 70}}
\thicklines \path(913,166)(913,186)
\thicklines \path(913,1718)(913,1698)
\put(913,83){\makebox(0,0){ 80}}
\thicklines \path(1040,166)(1040,186)
\thicklines \path(1040,1718)(1040,1698)
\put(1040,83){\makebox(0,0){ 90}}
\thicklines \path(1152,166)(1152,207)
\thicklines \path(1152,1718)(1152,1677)
\put(1152,83){\makebox(0,0){ 100}}
\thicklines \path(1895,166)(1895,186)
\put(1895,83){\makebox(0,0){ 200}}
\thicklines \path(1895,1718)(1895,1698)
\thicklines \path(2329,166)(2329,186)
\thicklines \path(2329,1718)(2329,1698)
\put(2329,83){\makebox(0,0){ 300}}
\thicklines \path(2637,166)(2637,186)
\thicklines \path(2637,1718)(2637,1698)
\put(2637,83){\makebox(0,0){ 400}}
\thicklines \path(2876,166)(2876,186)
\thicklines \path(2876,1718)(2876,1698)
\thicklines \path(410,166)(2876,166)(2876,1718)(410,1718)(410,166)
\put(2548,436){\makebox(0,0)[r]{Default tree depth}}
\thinlines \path(2589,436)(2794,436)
\thinlines \path(410,724)(410,724)(605,789)(770,860)(913,898)(1040,945)(1152,958)(1254,971)(1348,1000)(1433,1026)(1513,1036)(1587,1062)(1656,1040)(1721,1086)(1782,1121)(1840,1093)(1895,1136)(1947,1093)(1997,1130)(2044,1172)(2090,1196)(2134,1161)(2176,1224)(2216,1242)(2255,1253)(2293,1270)(2329,1273)(2364,1224)(2398,1234)(2431,1298)(2463,1305)(2494,1316)(2524,1324)(2554,1309)(2582,1276)(2610,1338)(2637,1348)(2663,1358)(2689,1369)(2714,1377)(2739,1310)(2763,1374)(2787,1384)(2810,1395)(2832,1401)(2854,1407)(2876,1345)(2876,1345)(2876,1345)
\put(410,724){\makebox(0,2){$\blacktriangle$}}
\put(605,789){\makebox(0,2){$\blacktriangle$}}
\put(770,860){\makebox(0,2){$\blacktriangle$}}
\put(913,898){\makebox(0,2){$\blacktriangle$}}
\put(1040,945){\makebox(0,2){$\blacktriangle$}}
\put(1152,958){\makebox(0,2){$\blacktriangle$}}
\put(1254,971){\makebox(0,2){$\blacktriangle$}}
\put(1348,1000){\makebox(0,2){$\blacktriangle$}}
\put(1433,1026){\makebox(0,2){$\blacktriangle$}}
\put(1513,1036){\makebox(0,2){$\blacktriangle$}}
\put(1587,1062){\makebox(0,2){$\blacktriangle$}}
\put(1656,1040){\makebox(0,2){$\blacktriangle$}}
\put(1721,1086){\makebox(0,2){$\blacktriangle$}}
\put(1782,1121){\makebox(0,2){$\blacktriangle$}}
\put(1840,1093){\makebox(0,2){$\blacktriangle$}}
\put(1895,1136){\makebox(0,2){$\blacktriangle$}}
\put(1947,1093){\makebox(0,2){$\blacktriangle$}}
\put(1997,1130){\makebox(0,2){$\blacktriangle$}}
\put(2044,1172){\makebox(0,2){$\blacktriangle$}}
\put(2090,1196){\makebox(0,2){$\blacktriangle$}}
\put(2134,1161){\makebox(0,2){$\blacktriangle$}}
\put(2176,1224){\makebox(0,2){$\blacktriangle$}}
\put(2216,1242){\makebox(0,2){$\blacktriangle$}}
\put(2255,1253){\makebox(0,2){$\blacktriangle$}}
\put(2293,1270){\makebox(0,2){$\blacktriangle$}}
\put(2329,1273){\makebox(0,2){$\blacktriangle$}}
\put(2364,1224){\makebox(0,2){$\blacktriangle$}}
\put(2398,1234){\makebox(0,2){$\blacktriangle$}}
\put(2431,1298){\makebox(0,2){$\blacktriangle$}}
\put(2463,1305){\makebox(0,2){$\blacktriangle$}}
\put(2494,1316){\makebox(0,2){$\blacktriangle$}}
\put(2524,1324){\makebox(0,2){$\blacktriangle$}}
\put(2554,1309){\makebox(0,2){$\blacktriangle$}}
\put(2582,1276){\makebox(0,2){$\blacktriangle$}}
\put(2610,1338){\makebox(0,2){$\blacktriangle$}}
\put(2637,1348){\makebox(0,2){$\blacktriangle$}}
\put(2663,1358){\makebox(0,2){$\blacktriangle$}}
\put(2689,1369){\makebox(0,2){$\blacktriangle$}}
\put(2714,1377){\makebox(0,2){$\blacktriangle$}}
\put(2739,1310){\makebox(0,2){$\blacktriangle$}}
\put(2763,1374){\makebox(0,2){$\blacktriangle$}}
\put(2787,1384){\makebox(0,2){$\blacktriangle$}}
\put(2810,1395){\makebox(0,2){$\blacktriangle$}}
\put(2832,1401){\makebox(0,2){$\blacktriangle$}}
\put(2854,1407){\makebox(0,2){$\blacktriangle$}}
\put(2876,1345){\makebox(0,2){$\blacktriangle$}}
\put(2876,1345){\makebox(0,2){$\blacktriangle$}}
\put(2691,436){\makebox(0,2){$\blacktriangle$}}
\put(2548,353){\makebox(0,0)[r]{Tree depth $1$}}
\thicklines \path(2589,353)(2794,353)
\thicklines \path(410,633)(410,633)(605,683)(770,759)(913,815)(1040,870)(1152,915)(1254,958)(1348,1000)(1433,1031)(1513,1062)(1587,1093)(1656,1124)(1721,1148)(1782,1174)(1840,1198)(1895,1222)(1947,1242)(1997,1265)(2044,1284)(2090,1302)(2134,1324)(2176,1340)(2216,1355)(2255,1374)(2293,1387)(2329,1405)(2364,1416)(2398,1434)(2431,1447)(2463,1459)(2494,1471)(2524,1486)(2554,1497)(2582,1509)(2610,1520)(2637,1533)(2663,1544)(2689,1553)(2714,1565)(2739,1574)(2763,1587)(2787,1593)(2810,1606)(2832,1613)(2854,1626)(2876,1631)(2876,1631)(2876,1631)
\put(410,633){\circle{20}}
\put(605,683){\circle{20}}
\put(770,759){\circle{20}}
\put(913,815){\circle{20}}
\put(1040,870){\circle{20}}
\put(1152,915){\circle{20}}
\put(1254,958){\circle{20}}
\put(1348,1000){\circle{20}}
\put(1433,1031){\circle{20}}
\put(1513,1062){\circle{20}}
\put(1587,1093){\circle{20}}
\put(1656,1124){\circle{20}}
\put(1721,1148){\circle{20}}
\put(1782,1174){\circle{20}}
\put(1840,1198){\circle{20}}
\put(1895,1222){\circle{20}}
\put(1947,1242){\circle{20}}
\put(1997,1265){\circle{20}}
\put(2044,1284){\circle{20}}
\put(2090,1302){\circle{20}}
\put(2134,1324){\circle{20}}
\put(2176,1340){\circle{20}}
\put(2216,1355){\circle{20}}
\put(2255,1374){\circle{20}}
\put(2293,1387){\circle{20}}
\put(2329,1405){\circle{20}}
\put(2364,1416){\circle{20}}
\put(2398,1434){\circle{20}}
\put(2431,1447){\circle{20}}
\put(2463,1459){\circle{20}}
\put(2494,1471){\circle{20}}
\put(2524,1486){\circle{20}}
\put(2554,1497){\circle{20}}
\put(2582,1509){\circle{20}}
\put(2610,1520){\circle{20}}
\put(2637,1533){\circle{20}}
\put(2663,1544){\circle{20}}
\put(2689,1553){\circle{20}}
\put(2714,1565){\circle{20}}
\put(2739,1574){\circle{20}}
\put(2763,1587){\circle{20}}
\put(2787,1593){\circle{20}}
\put(2810,1606){\circle{20}}
\put(2832,1613){\circle{20}}
\put(2854,1626){\circle{20}}
\put(2876,1631){\circle{20}}
\put(2876,1631){\circle{20}}
\put(2691,353){\circle{20}}
\thicklines \path(410,166)(2876,166)(2876,1718)(410,1718)(410,166)
\end{picture}


==> figs/trefoil_standard.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
%
% Hand-edit by Jason Cantarella. 9/21
%
%
%\setlength{\unitlength}{0.120450pt}
\setlength{\unitlength}{0.106pt}
\begin{picture}(3000,1800)(40,0)
\footnotesize

%
% Labels for sides of graph.
%

\put(40,820){\rotatebox{90}{Time (sec)}}
\put(1300,-40){Number of edges $n$}

\thicklines \path(287,166)(328,166)
\thicklines \path(2876,166)(2835,166)
\put(246,166){\makebox(0,0)[r]{ 0}}
\thicklines \path(287,321)(328,321)
\thicklines \path(2876,321)(2835,321)
\put(246,321){\makebox(0,0)[r]{ 20}}
\thicklines \path(287,476)(328,476)
\thicklines \path(2876,476)(2835,476)
\put(246,476){\makebox(0,0)[r]{ 40}}
\thicklines \path(287,632)(328,632)
\thicklines \path(2876,632)(2835,632)
\put(246,632){\makebox(0,0)[r]{ 60}}
\thicklines \path(287,787)(328,787)
\thicklines \path(2876,787)(2835,787)
\put(246,787){\makebox(0,0)[r]{ 80}}
\thicklines \path(287,942)(328,942)
\thicklines \path(2876,942)(2835,942)
\put(246,942){\makebox(0,0)[r]{ 100}}
\thicklines \path(287,1097)(328,1097)
\thicklines \path(2876,1097)(2835,1097)
\put(246,1097){\makebox(0,0)[r]{ 120}}
\thicklines \path(287,1252)(328,1252)
\thicklines \path(2876,1252)(2835,1252)
\put(246,1252){\makebox(0,0)[r]{ 140}}
\thicklines \path(287,1408)(328,1408)
\thicklines \path(2876,1408)(2835,1408)
\put(246,1408){\makebox(0,0)[r]{ 160}}
\thicklines \path(287,1563)(328,1563)
\thicklines \path(2876,1563)(2835,1563)
\put(246,1563){\makebox(0,0)[r]{ 180}}
\thicklines \path(287,1718)(328,1718)
\thicklines \path(2876,1718)(2835,1718)
\put(246,1718){\makebox(0,0)[r]{ 200}}
\thicklines \path(287,166)(287,207)
\thicklines \path(287,1718)(287,1677)
\put(287,83){\makebox(0,0){ 0}}
\thicklines \path(546,166)(546,207)
\thicklines \path(546,1718)(546,1677)
\put(546,83){\makebox(0,0){ 2000}}
\thicklines \path(805,166)(805,207)
\thicklines \path(805,1718)(805,1677)
\put(805,83){\makebox(0,0){ 4000}}
\thicklines \path(1064,166)(1064,207)
\thicklines \path(1064,1718)(1064,1677)
\put(1064,83){\makebox(0,0){ 6000}}
\thicklines \path(1323,166)(1323,207)
\thicklines \path(1323,1718)(1323,1677)
\put(1323,83){\makebox(0,0){ 8000}}
\thicklines \path(1582,166)(1582,207)
\thicklines \path(1582,1718)(1582,1677)
\put(1582,83){\makebox(0,0){ 10000}}
\thicklines \path(1840,166)(1840,207)
\thicklines \path(1840,1718)(1840,1677)
\put(1840,83){\makebox(0,0){ 12000}}
\thicklines \path(2099,166)(2099,207)
\thicklines \path(2099,1718)(2099,1677)
\put(2099,83){\makebox(0,0){ 14000}}
\thicklines \path(2358,166)(2358,207)
\thicklines \path(2358,1718)(2358,1677)
\put(2358,83){\makebox(0,0){ 16000}}
\thicklines \path(2617,166)(2617,207)
\thicklines \path(2617,1718)(2617,1677)
\put(2617,83){\makebox(0,0){ 18000}}
\thicklines \path(2876,166)(2876,207)
\thicklines \path(2876,1718)(2876,1677)
\put(2876,83){\makebox(0,0){ 20000}}
\thicklines \path(287,166)(2876,166)(2876,1718)(287,1718)(287,166)
\put(2548,1636){\makebox(0,0)[r]{Default tree depth}}
\thinlines \path(2589,1636)(2794,1636)
\thinlines \path(288,166)(288,166)(290,166)(291,166)(292,166)(293,166)(295,166)(296,166)(297,166)(299,166)(300,166)(301,166)(303,166)(304,166)(305,166)(306,166)(308,166)(309,166)(310,166)(312,166)(313,166)(314,166)(315,166)(317,166)(318,166)(319,166)(321,166)(322,166)(323,166)(325,166)(326,166)(327,166)(328,166)(330,166)(331,166)(332,166)(334,166)(335,166)(336,166)(337,166)(339,166)(340,166)(341,166)(343,166)(344,166)(345,166)(347,166)(348,166)(349,166)(350,166)(352,166)
\thinlines \path(352,166)(352,166)(365,166)(378,166)(391,166)(404,166)(416,166)(429,167)(442,167)(455,167)(468,167)(481,167)(494,167)(507,167)(520,167)(533,167)(546,167)(675,167)(805,168)(934,169)(1064,170)(1193,170)(1323,171)(1452,172)(1582,173)(1711,174)(1840,175)(1970,176)(2099,177)(2229,178)(2358,179)(2488,179)(2617,181)(2747,181)(2876,183)
%\put(288,166){\makebox(0,2){$\blacktriangle$}}
%\put(290,166){\makebox(0,2){$\blacktriangle$}}
%\put(291,166){\makebox(0,2){$\blacktriangle$}}
%\put(292,166){\makebox(0,2){$\blacktriangle$}}
%\put(293,166){\makebox(0,2){$\blacktriangle$}}
%\put(295,166){\makebox(0,2){$\blacktriangle$}}
%\put(296,166){\makebox(0,2){$\blacktriangle$}}
%\put(297,166){\makebox(0,2){$\blacktriangle$}}
%\put(299,166){\makebox(0,2){$\blacktriangle$}}
%\put(300,166){\makebox(0,2){$\blacktriangle$}}
%\put(301,166){\makebox(0,2){$\blacktriangle$}}
%\put(303,166){\makebox(0,2){$\blacktriangle$}}
%\put(304,166){\makebox(0,2){$\blacktriangle$}}
%\put(305,166){\makebox(0,2){$\blacktriangle$}}
%\put(306,166){\makebox(0,2){$\blacktriangle$}}
%\put(308,166){\makebox(0,2){$\blacktriangle$}}
%\put(309,166){\makebox(0,2){$\blacktriangle$}}
%\put(310,166){\makebox(0,2){$\blacktriangle$}}
%\put(312,166){\makebox(0,2){$\blacktriangle$}}
\put(313,166){\makebox(0,2){$\blacktriangle$}}
%\put(314,166){\makebox(0,2){$\blacktriangle$}}
%\put(315,166){\makebox(0,2){$\blacktriangle$}}
%\put(317,166){\makebox(0,2){$\blacktriangle$}}
%\put(318,166){\makebox(0,2){$\blacktriangle$}}
%\put(319,166){\makebox(0,2){$\blacktriangle$}}
%\put(321,166){\makebox(0,2){$\blacktriangle$}}
%\put(322,166){\makebox(0,2){$\blacktriangle$}}
%\put(323,166){\makebox(0,2){$\blacktriangle$}}
%\put(325,166){\makebox(0,2){$\blacktriangle$}}
%\put(326,166){\makebox(0,2){$\blacktriangle$}}
%\put(327,166){\makebox(0,2){$\blacktriangle$}}
%\put(328,166){\makebox(0,2){$\blacktriangle$}}
%\put(330,166){\makebox(0,2){$\blacktriangle$}}
%\put(331,166){\makebox(0,2){$\blacktriangle$}}
%\put(332,166){\makebox(0,2){$\blacktriangle$}}
%\put(334,166){\makebox(0,2){$\blacktriangle$}}
%\put(335,166){\makebox(0,2){$\blacktriangle$}}
%\put(336,166){\makebox(0,2){$\blacktriangle$}}
%\put(337,166){\makebox(0,2){$\blacktriangle$}}
%\put(339,166){\makebox(0,2){$\blacktriangle$}}
%\put(340,166){\makebox(0,2){$\blacktriangle$}}
%\put(341,166){\makebox(0,2){$\blacktriangle$}}
%\put(343,166){\makebox(0,2){$\blacktriangle$}}
%\put(344,166){\makebox(0,2){$\blacktriangle$}}
%\put(345,166){\makebox(0,2){$\blacktriangle$}}
%\put(347,166){\makebox(0,2){$\blacktriangle$}}
%\put(348,166){\makebox(0,2){$\blacktriangle$}}
%\put(349,166){\makebox(0,2){$\blacktriangle$}}
%\put(350,166){\makebox(0,2){$\blacktriangle$}}
%\put(352,166){\makebox(0,2){$\blacktriangle$}}
%\put(352,166){\makebox(0,2){$\blacktriangle$}}
%\put(365,166){\makebox(0,2){$\blacktriangle$}}
%\put(378,166){\makebox(0,2){$\blacktriangle$}}
%\put(391,166){\makebox(0,2){$\blacktriangle$}}
%\put(404,166){\makebox(0,2){$\blacktriangle$}}
%\put(416,166){\makebox(0,2){$\blacktriangle$}}
%\put(429,167){\makebox(0,2){$\blacktriangle$}}
%\put(442,167){\makebox(0,2){$\blacktriangle$}}
%\put(455,167){\makebox(0,2){$\blacktriangle$}}
\put(468,167){\makebox(0,2){$\blacktriangle$}}
%\put(481,167){\makebox(0,2){$\blacktriangle$}}
%\put(494,167){\makebox(0,2){$\blacktriangle$}}
%\put(507,167){\makebox(0,2){$\blacktriangle$}}
%\put(520,167){\makebox(0,2){$\blacktriangle$}}
%\put(533,167){\makebox(0,2){$\blacktriangle$}}
%\put(546,167){\makebox(0,2){$\blacktriangle$}}
\put(675,167){\makebox(0,2){$\blacktriangle$}}
\put(805,168){\makebox(0,2){$\blacktriangle$}}
\put(934,169){\makebox(0,2){$\blacktriangle$}}
\put(1064,170){\makebox(0,2){$\blacktriangle$}}
\put(1193,170){\makebox(0,2){$\blacktriangle$}}
\put(1323,171){\makebox(0,2){$\blacktriangle$}}
\put(1452,172){\makebox(0,2){$\blacktriangle$}}
\put(1582,173){\makebox(0,2){$\blacktriangle$}}
\put(1711,174){\makebox(0,2){$\blacktriangle$}}
\put(1840,175){\makebox(0,2){$\blacktriangle$}}
\put(1970,176){\makebox(0,2){$\blacktriangle$}}
\put(2099,177){\makebox(0,2){$\blacktriangle$}}
\put(2229,178){\makebox(0,2){$\blacktriangle$}}
\put(2358,179){\makebox(0,2){$\blacktriangle$}}
\put(2488,179){\makebox(0,2){$\blacktriangle$}}
\put(2617,181){\makebox(0,2){$\blacktriangle$}}
\put(2747,181){\makebox(0,2){$\blacktriangle$}}
\put(2876,183){\makebox(0,2){$\blacktriangle$}}
\put(2691,1636){\makebox(0,2){$\blacktriangle$}}
\put(2548,1553){\makebox(0,0)[r]{Tree depth $1$}}
\thicklines \path(2589,1553)(2794,1553)
\thicklines \path(288,166)(288,166)(290,166)(291,166)(292,166)(293,166)(295,166)(296,166)(297,166)(299,166)(300,166)(301,166)(303,166)(304,166)(305,166)(306,166)(308,166)(309,166)(310,166)(312,166)(313,166)(314,166)(315,166)(317,166)(318,166)(319,166)(321,166)(322,166)(323,166)(325,166)(326,166)(327,166)(328,166)(330,166)(331,166)(332,166)(334,166)(335,166)(336,166)(337,166)(339,166)(340,166)(341,166)(343,166)(344,166)(345,166)(347,166)(348,166)(349,166)(350,167)(352,167)
\thicklines \path(352,167)(352,167)(365,167)(378,167)(391,167)(404,168)(416,168)(429,169)(442,169)(455,170)(468,170)(481,171)(494,172)(507,172)(520,173)(533,174)(546,175)(675,186)(805,205)(934,237)(1064,280)(1193,329)(1323,382)(1452,441)(1582,507)(1711,580)(1840,660)(1970,746)(2099,840)(2229,944)(2358,1051)(2488,1167)(2617,1291)(2747,1426)(2876,1568)
%\put(288,166){\circle{20}}
%\put(290,166){\circle{20}}
%\put(291,166){\circle{20}}
%\put(292,166){\circle{20}}
%\put(293,166){\circle{20}}
%\put(295,166){\circle{20}}
%\put(296,166){\circle{20}}
%\put(297,166){\circle{20}}
%\put(299,166){\circle{20}}
%\put(300,166){\circle{20}}
%\put(301,166){\circle{20}}
%\put(303,166){\circle{20}}
%\put(304,166){\circle{20}}
%\put(305,166){\circle{20}}
%\put(306,166){\circle{20}}
%\put(308,166){\circle{20}}
%\put(309,166){\circle{20}}
%\put(310,166){\circle{20}}
%\put(312,166){\circle{20}}
\put(313,166){\circle{20}}
%\put(314,166){\circle{20}}
%\put(315,166){\circle{20}}
%\put(317,166){\circle{20}}
%\put(318,166){\circle{20}}
%\put(319,166){\circle{20}}
%\put(321,166){\circle{20}}
%\put(322,166){\circle{20}}
%\put(323,166){\circle{20}}
%\put(325,166){\circle{20}}
%\put(326,166){\circle{20}}
%\put(327,166){\circle{20}}
%\put(328,166){\circle{20}}
%\put(330,166){\circle{20}}
%\put(331,166){\circle{20}}
%\put(332,166){\circle{20}}
%\put(334,166){\circle{20}}
%\put(335,166){\circle{20}}
%\put(336,166){\circle{20}}
%\put(337,166){\circle{20}}
%\put(339,166){\circle{20}}
%\put(340,166){\circle{20}}
%\put(341,166){\circle{20}}
%\put(343,166){\circle{20}}
%\put(344,166){\circle{20}}
%\put(345,166){\circle{20}}
%\put(347,166){\circle{20}}
%\put(348,166){\circle{20}}
%\put(349,166){\circle{20}}
%\put(350,167){\circle{20}}
%\put(352,167){\circle{20}}
%\put(352,167){\circle{20}}
%\put(365,167){\circle{20}}
%\put(378,167){\circle{20}}
%\put(391,167){\circle{20}}
%\put(404,168){\circle{20}}
%\put(416,168){\circle{20}}
%\put(429,169){\circle{20}}
%\put(442,169){\circle{20}}
%\put(455,170){\circle{20}}
\put(468,170){\circle{20}}
%\put(481,171){\circle{20}}
%\put(494,172){\circle{20}}
%\put(507,172){\circle{20}}
%\put(520,173){\circle{20}}
%\put(533,174){\circle{20}}
%\put(546,175){\circle{20}}
\put(675,186){\circle{20}}
\put(805,205){\circle{20}}
\put(934,237){\circle{20}}
\put(1064,280){\circle{20}}
\put(1193,329){\circle{20}}
\put(1323,382){\circle{20}}
\put(1452,441){\circle{20}}
\put(1582,507){\circle{20}}
\put(1711,580){\circle{20}}
\put(1840,660){\circle{20}}
\put(1970,746){\circle{20}}
\put(2099,840){\circle{20}}
\put(2229,944){\circle{20}}
\put(2358,1051){\circle{20}}
\put(2488,1167){\circle{20}}
\put(2617,1291){\circle{20}}
\put(2747,1426){\circle{20}}
\put(2876,1568){\circle{20}}
\put(2691,1553){\circle{20}}
\thicklines \path(287,166)(2876,166)(2876,1718)(287,1718)(287,166)
\end{picture}

